The 2-bridge knots of up to 16 crossings

For any given number of crossings $c$, there exists a formula to determine the number of 2-bridge knots of $c$ crossings, and indeed it is a simple matter to actually construct presentations of these knots. However, the determination of whether a given (prime) knot is a 2-bridge knot remains a nontrivial exercise, and we have no procedure to determine bridge numbers more generally. Herein, we identify the 2-bridge knots within the Hoste--Thistlethwaite--Weeks tables of prime knots of up to 16 crossings by an exhaustive search of a larger set of 2-bridge knots. As the unknot is the only knot with bridge number 1, this yields a lower bound of 3 for the bridge numbers of the remaining knots.

==> Graphics/ConwayPresentationForUnorientedTwoBridgeLinks.tex <==
\begin{picture}(340,120)
 \qbezier(10,70)(1,71)(0,80)
 \qbezier(0,80)(1,89)(10,90)
 \qbezier(10,110)(1,110.5)(0,115)
 \qbezier(0,115)(1,119.5)(10,120)
 \qbezier(10,120)(90,120)(170,120)

 \qbezier(10,110)(15,110)(17.5,100)
 \qbezier(17.5,100)(20,90)(25,90)
 \qbezier(25,110)(20,110)(18.5,104)
 \qbezier(16.5,96)(15,90)(10,90)
 \multiput(27,100)(3,0){3}{\circle*{1}}
 \qbezier(35,110)(40,110)(42.5,100)
 \qbezier(42.5,100)(45,90)(50,90)
 \qbezier(50,110)(45,110)(43.5,104)
 \qbezier(41.5,96)(40,90)(35,90)
 \put(30,85){\makebox(0,0){$a_1$}}
 \qbezier(10,70)(30,70)(50,70)

 \qbezier(50,70)(55,70)(57.5,80)
 \qbezier(57.5,80)(60,90)(65,90)
 \qbezier(65,70)(60,70)(58.5,76)
 \qbezier(56.5,84)(55,90)(50,90)
 \multiput(67,80)(3,0){3}{\circle*{1}}
 \qbezier(75,70)(80,70)(82.5,80)
 \qbezier(82.5,80)(85,90)(90,90)
 \qbezier(90,70)(85,70)(83.5,76)
 \qbezier(81.5,84)(80,90)(75,90)
 \put(70,95){\makebox(0,0){$a_2$}}
 \qbezier(50,110)(70,110)(90,110)

 \qbezier(90,110)(95,110)(97.5,100)
 \qbezier(97.5,100)(100,90)(105,90)
 \qbezier(105,110)(100,110)(98.5,104)
 \qbezier(96.5,96)(95,90)(90,90)
 \multiput(107,100)(3,0){3}{\circle*{1}}
 \qbezier(115,110)(120,110)(122.5,100)
 \qbezier(122.5,100)(125,90)(130,90)
 \qbezier(130,110)(125,110)(123.5,104)
 \qbezier(121.5,96)(120,90)(115,90)
 \put(110,85){\makebox(0,0){$a_3$}}
 \qbezier(90,70)(110,70)(130,70)

 \qbezier(130,70)(135,70)(137.5,80)
 \qbezier(137.5,80)(140,90)(145,90)
 \qbezier(145,70)(140,70)(138.5,76)
 \qbezier(136.5,84)(135,90)(130,90)
 \multiput(147,80)(3,0){3}{\circle*{1}}
 \qbezier(155,70)(160,70)(162.5,80)
 \qbezier(162.5,80)(165,90)(170,90)
 \qbezier(170,70)(165,70)(163.5,76)
 \qbezier(161.5,84)(160,90)(155,90)
 \put(150,95){\makebox(0,0){$a_4$}}
 \qbezier(130,110)(150,110)(170,110)

 \multiput(173,70)(3,0){3}{\circle*{1}}
 \multiput(173,90)(3,0){3}{\circle*{1}}
 \multiput(173,110)(3,0){3}{\circle*{1}}
 \multiput(173,120)(3,0){3}{\circle*{1}}
 \multiput(196,70)(3,0){3}{\circle*{1}}
 \multiput(196,90)(3,0){3}{\circle*{1}}
 \multiput(196,110)(3,0){3}{\circle*{1}}
 \multiput(196,120)(3,0){3}{\circle*{1}}

 \qbezier(205,110)(210,110)(212.5,100)
 \qbezier(212.5,100)(215,90)(220,90)
 \qbezier(220,110)(215,110)(213.5,104)
 \qbezier(211.5,96)(210,90)(205,90)
 \multiput(222,100)(3,0){3}{\circle*{1}}
 \qbezier(230,110)(235,110)(237.5,100)
 \qbezier(237.5,100)(240,90)(245,90)
 \qbezier(245,110)(240,110)(238.5,104)
 \qbezier(236.5,96)(235,90)(230,90)
 \put(225,85){\makebox(0,0){$a_n$}}
 \qbezier(205,70)(225,70)(245,70)

 \qbezier(245,90)(254,89)(255,80)
 \qbezier(255,80)(254,71)(245,70)
 \qbezier(245,120)(254,119.5)(255,115)
 \qbezier(255,115)(254,110.5)(245,110)
 \qbezier(205,120)(225,120)(245,120)
 \put(325,95){\makebox(0,0){$n$: odd}}


 \qbezier(10,0)(1,1)(0,10)
 \qbezier(0,10)(1,19)(10,20)
 \qbezier(10,40)(1,40.5)(0,45)
 \qbezier(0,45)(1,49.5)(10,50)
 \qbezier(10,50)(90,50)(170,50)

 \qbezier(10,40)(15,40)(17.5,30)
 \qbezier(17.5,30)(20,20)(25,20)
 \qbezier(25,40)(20,40)(18.5,34)
 \qbezier(16.5,26)(15,20)(10,20)
 \multiput(27,30)(3,0){3}{\circle*{1}}
 \qbezier(35,40)(40,40)(42.5,30)
 \qbezier(42.5,30)(45,20)(50,20)
 \qbezier(50,40)(45,40)(43.5,34)
 \qbezier(41.5,26)(40,20)(35,20)
 \put(30,15){\makebox(0,0){$a_1$}}
 \qbezier(10,0)(30,0)(50,0)

 \qbezier(50,0)(55,0)(57.5,10)
 \qbezier(57.5,10)(60,20)(65,20)
 \qbezier(65,0)(60,0)(58.5,6)
 \qbezier(56.5,14)(55,20)(50,20)
 \multiput(67,10)(3,0){3}{\circle*{1}}
 \qbezier(75,0)(80,0)(82.5,10)
 \qbezier(82.5,10)(85,20)(90,20)
 \qbezier(90,0)(85,0)(83.5,6)
 \qbezier(81.5,14)(80,20)(75,20)
 \put(70,25){\makebox(0,0){$a_2$}}
 \qbezier(50,40)(70,40)(90,40)

 \qbezier(90,40)(95,40)(97.5,30)
 \qbezier(97.5,30)(100,20)(105,20)
 \qbezier(105,40)(100,40)(98.5,34)
 \qbezier(96.5,26)(95,20)(90,20)
 \multiput(107,30)(3,0){3}{\circle*{1}}
 \qbezier(115,40)(120,40)(122.5,30)
 \qbezier(122.5,30)(125,20)(130,20)
 \qbezier(130,40)(125,40)(123.5,34)
 \qbezier(121.5,26)(120,20)(115,20)
 \put(110,15){\makebox(0,0){$a_3$}}
 \qbezier(90,0)(110,0)(130,0)

 \qbezier(130,0)(135,0)(137.5,10)
 \qbezier(137.5,10)(140,20)(145,20)
 \qbezier(145,0)(140,0)(138.5,6)
 \qbezier(136.5,14)(135,20)(130,20)
 \multiput(147,10)(3,0){3}{\circle*{1}}
 \qbezier(155,0)(160,0)(162.5,10)
 \qbezier(162.5,10)(165,20)(170,20)
 \qbezier(170,0)(165,0)(163.5,6)
 \qbezier(161.5,14)(160,20)(155,20)
 \put(150,25){\makebox(0,0){$a_4$}}
 \qbezier(130,40)(150,40)(170,40)

 \multiput(173,0)(3,0){3}{\circle*{1}}
 \multiput(173,20)(3,0){3}{\circle*{1}}
 \multiput(173,40)(3,0){3}{\circle*{1}}
 \multiput(173,50)(3,0){3}{\circle*{1}}
 \multiput(196,0)(3,0){3}{\circle*{1}}
 \multiput(196,20)(3,0){3}{\circle*{1}}
 \multiput(196,40)(3,0){3}{\circle*{1}}
 \multiput(196,50)(3,0){3}{\circle*{1}}

 \qbezier(205,40)(210,40)(212.5,30)
 \qbezier(212.5,30)(215,20)(220,20)
 \qbezier(220,40)(215,40)(213.5,34)
 \qbezier(211.5,26)(210,20)(205,20)
 \multiput(222,30)(3,0){3}{\circle*{1}}
 \qbezier(230,40)(235,40)(237.5,30)
 \qbezier(237.5,30)(240,20)(245,20)
 \qbezier(245,40)(240,40)(238.5,34)
 \qbezier(236.5,26)(235,20)(230,20)
 \put(225,15){\makebox(0,0){$a_{n-1}$}}
 \qbezier(205,0)(225,0)(245,0)

 \qbezier(245,0)(250,0)(252.5,10)
 \qbezier(252.5,10)(255,20)(260,20)
 \qbezier(260,0)(255,0)(253.5,6)
 \qbezier(251.5,14)(250,20)(245,20)
 \multiput(262,10)(3,0){3}{\circle*{1}}
 \qbezier(270,0)(275,0)(277.5,10)
 \qbezier(277.5,10)(280,20)(285,20)
 \qbezier(285,0)(280,0)(278.5,6)
 \qbezier(276.5,14)(275,20)(270,20)
 \put(265,25){\makebox(0,0){$a_n$}}
 \qbezier(245,40)(265,40)(285,40)

 \qbezier(285,40)(294,39)(295,30)
 \qbezier(295,30)(294,21)(285,20)
 \qbezier(305,20)(305,30)(305,40)
 \qbezier(285,50)(303,49)(305,40)
 \qbezier(305,20)(303,2)(285,0)
 \qbezier(205,50)(245,50)(285,50)
 \put(325,25){\makebox(0,0){$n$: even}}
\end{picture}


==> Graphics/EvenConwayPresentationForOrientedTwoBridgeKnots.tex <==
\begin{picture}(340,60)
 \qbezier(10,0)(1,1)(0,10)
 \qbezier(0,10)(1,19)(10,20)
 \qbezier(10,40)(1,40.5)(0,45)
 \qbezier(0,45)(1,49.5)(10,50)
 \qbezier(10,50)(90,50)(185,50)
 \put(28,50){\vector(-1,0){0}}

 \qbezier(10,40)(15,40)(17.5,30)
 \qbezier(17.5,30)(20,20)(25,20)
 \qbezier(25,40)(20,40)(18.5,34)
 \qbezier(16.5,26)(15,20)(10,20)
 \multiput(27,30)(3,0){3}{\circle*{1}}
 \qbezier(35,40)(40,40)(42.5,30)
 \qbezier(42.5,30)(45,20)(50,20)
 \qbezier(50,40)(45,40)(43.5,34)
 \qbezier(41.5,26)(40,20)(35,20)
 \put(30,15){\makebox(0,0){$a_1$}}
 \qbezier(10,0)(30,0)(55,0)
 \put(32,0){\vector(1,0){0}}
 \qbezier(50,20)(50,20)(55,20)
 \put(50,20){\vector(-1,0){0}}

 \qbezier(55,0)(60,0)(62.5,10)
 \qbezier(62.5,10)(65,20)(70,20)
 \qbezier(70,0)(65,0)(63.5,6)
 \qbezier(61.5,14)(60,20)(55,20)
 \multiput(72,10)(3,0){3}{\circle*{1}}
 \qbezier(80,0)(85,0)(87.5,10)
 \qbezier(87.5,10)(90,20)(95,20)
 \qbezier(95,0)(90,0)(88.5,6)
 \qbezier(86.5,14)(85,20)(80,20)
 \put(75,25){\makebox(0,0){$a_2$}}
 \qbezier(50,40)(75,40)(100,40)
 \put(77,40){\vector(1,0){0}}
 \qbezier(95,20)(95,20)(100,20)
 \put(95,20){\vector(-1,0){0}}

 \qbezier(100,40)(105,40)(107.5,30)
 \qbezier(107.5,30)(110,20)(115,20)
 \qbezier(115,40)(110,40)(108.5,34)
 \qbezier(106.5,26)(105,20)(100,20)
 \multiput(117,30)(3,0){3}{\circle*{1}}
 \qbezier(125,40)(130,40)(132.5,30)
 \qbezier(132.5,30)(135,20)(140,20)
 \qbezier(140,40)(135,40)(133.5,34)
 \qbezier(131.5,26)(130,20)(125,20)
 \put(120,15){\makebox(0,0){$a_3$}}
 \qbezier(95,0)(120,0)(145,0)
 \put(122,0){\vector(1,0){0}}
 \qbezier(140,20)(140,20)(145,20)
 \put(140,20){\vector(-1,0){0}}

 \qbezier(145,0)(150,0)(152.5,10)
 \qbezier(152.5,10)(155,20)(160,20)
 \qbezier(160,0)(155,0)(153.5,6)
 \qbezier(151.5,14)(150,20)(145,20)
 \multiput(162,10)(3,0){3}{\circle*{1}}
 \qbezier(170,0)(175,0)(177.5,10)
 \qbezier(177.5,10)(180,20)(185,20)
 \qbezier(185,0)(180,0)(178.5,6)
 \qbezier(176.5,14)(175,20)(170,20)
 \put(165,25){\makebox(0,0){$a_4$}}
 \qbezier(140,40)(165,40)(185,40)
 \put(167,40){\vector(1,0){0}}

 \multiput(188,0)(3,0){3}{\circle*{1}}
 \multiput(188,20)(3,0){3}{\circle*{1}}
 \multiput(188,40)(3,0){3}{\circle*{1}}
 \multiput(188,50)(3,0){3}{\circle*{1}}
 \multiput(211,0)(3,0){3}{\circle*{1}}
 \multiput(211,20)(3,0){3}{\circle*{1}}
 \multiput(211,40)(3,0){3}{\circle*{1}}
 \multiput(211,50)(3,0){3}{\circle*{1}}

 \qbezier(220,40)(225,40)(227.5,30)
 \qbezier(227.5,30)(230,20)(235,20)
 \qbezier(235,40)(230,40)(228.5,34)
 \qbezier(226.5,26)(225,20)(220,20)
 \multiput(237,30)(3,0){3}{\circle*{1}}
 \qbezier(245,40)(250,40)(252.5,30)
 \qbezier(252.5,30)(255,20)(260,20)
 \qbezier(260,40)(255,40)(253.5,34)
 \qbezier(251.5,26)(250,20)(245,20)
 \put(240,15){\makebox(0,0){$a_{n-1}$}}
 \qbezier(220,0)(240,0)(265,0)
 \put(243,0){\vector(1,0){0}}
 \qbezier(260,20)(260,20)(265,20)
 \put(260,20){\vector(-1,0){0}}

 \qbezier(265,0)(270,0)(272.5,10)
 \qbezier(272.5,10)(275,20)(280,20)
 \qbezier(280,0)(275,0)(273.5,6)
 \qbezier(271.5,14)(270,20)(265,20)
 \multiput(282,10)(3,0){3}{\circle*{1}}
 \qbezier(290,0)(295,0)(297.5,10)
 \qbezier(297.5,10)(300,20)(305,20)
 \qbezier(305,0)(300,0)(298.5,6)
 \qbezier(296.5,14)(295,20)(290,20)
 \put(285,25){\makebox(0,0){$a_n$}}
 \qbezier(260,40)(285,40)(305,40)
 \put(288,40){\vector(1,0){0}}

 \qbezier(305,40)(314,39)(315,30)
 \qbezier(315,30)(314,21)(305,20)
 \qbezier(325,20)(325,30)(325,40)
 \qbezier(305,50)(323,49)(325,40)
 \qbezier(325,20)(323,2)(305,0)
 \qbezier(220,50)(265,50)(305,50)
 \put(283,50){\vector(-1,0){0}}

\end{picture}

